Assessing Large Language Models for Stabilizing Numerical Expressions in Scientific Software

Scientific software relies on high-precision computation, yet finite floating-point representations introduce precision errors that propagate in safety-critical domains. Despite growing use of large language models (LLMs) in scientific applications, their reliability in handling floating-point numerical stability has not been systematically evaluated. This paper evaluates LLMs' reasoning through two tasks: (1) detecting instability in numerical expressions by generating error-inducing inputs (detection), and (2) rewriting expressions to improve numerical stability (stabilization). Building on popular numerical benchmarks, we assess 4 state-of-the-art LLMs on 2,037numerical structures, including nested conditionals, high-precision literals, and multi-variable arithmetic, across 469,000 tasks. Our results show that LLMs complement traditional approaches in detecting and stabilizing numerically unstable computations. Notably, LLMs outperform baseline methods precisely where the latter fail, stabilizing 61.2% of expressions the baseline fails to improve. More broadly, however, traditional baselines outperform LLMs: Herbie stabilizes 93.7% of the expressions compared to 67.2% by LLMs, and on expressions that both stabilize, Herbie achieves higher accuracy in 42.7% of cases. LLMs struggle with control flow and high-precision literals, consistently removing such structures rather than reasoning about their numerical implications, while performing substantially better on purely symbolic expressions. Even when LLMs preserve structure, their numerical reasoning falters, yielding semantically inequivalent expressions in over 46% of cases. These findings suggest LLMs are effective at stabilizing expressions that classical techniques cannot, yet struggle when high-precision magnitudes and control-flow semantics demand precise reasoning, since such concrete patterns are rarely seen during training.

==> Fig4.tex <==
\begin{figure}
    \centering
    \small
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=9pt,
            width=\linewidth,
            height=0.35\linewidth,
            ylabel={\shortstack{Accuracy\\Increase (\%)}},
            ylabel style={align=center},
            symbolic x coords={
                Claude Opus 0S,
                Claude Opus FS,
                % Gemma3 0S,
                % Gemma3 FS,
                GPT4o-mini 0S,
                GPT4o-mini FS,
                GPT-OSS 0S,
                GPT-OSS FS,
                Phi4 0S,
                Phi4 FS,
                % Qwen3 0S,
                % Qwen3 FS,
                Herbie
            },
            xtick=data,
            xticklabel style={
                rotate=30, 
                anchor=east,
                font=\scriptsize
            },
            ymin=0,
            enlarge x limits=0.05,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={
                font=\scriptsize,
                rotate=45,
                anchor=south west,
                inner sep=1pt,
                text=black,
            },
            every node near coord/.append style={
                /pgf/number format/.cd,
                fixed,
                precision=1,
            },
            enlarge x limits=0.1,
        ]
        
        \addplot table[
            col sep=comma,
            x=Model,
            y=AvgAccuracyIncrease
        ]{Fig4_data.csv};
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-12pt}
    \caption{Average accuracy increase per model vs. baseline on expressions where rewrites improved, shown for zero-shot (0S) and few-shot (FS). Original expressions' average accuracy is \avgAccuracyOriginalImproved}
    \label{fig:Fig4}

    \vspace{-8pt}
\end{figure}




==> Fig5.tex <==
% \begin{figure}
%     \centering
%     \footnotesize
%     \begin{tikzpicture}
%         % --- geometry (independent radii) ---
%         \def\radiusA{1.3}
%         \def\radiusB{1}
%         \def\offset{0.45}   % distance from origin to each circle's center
%         \coordinate (cA) at (-\offset cm,0);
%         \coordinate (cB) at ( \offset cm,0);

%         % midpoint x between the two inner edges:
%         % edge of A = -offset + rA ; edge of B = offset - rB
%         % average of the two edges:
%         \pgfmathsetmacro{\interX}{((-\offset+\radiusA)+(\offset-\radiusB))/2}

%         % --- shaded fills ---
%         % Only A (red)
%         \begin{scope}
%             \clip (cA) circle (\radiusA cm);
%             \fill[red!20] (cA) circle (\radiusA cm);
%         \end{scope}
%         % Only B (blue)
%         \begin{scope}
%             \clip (cB) circle (\radiusB cm);
%             \fill[blue!20] (cB) circle (\radiusB cm);
%         \end{scope}
%         % Intersection
%         \begin{scope}
%             \clip (cA) circle (\radiusA cm);
%             \clip (cB) circle (\radiusB cm);
%             \fill[red!10!blue!10] (cA) circle (\radiusA);
%         \end{scope}

%         % --- outlines ---
%         \draw (cA) circle (\radiusA cm);
%         \draw (cB) circle (\radiusB cm);

%         % --- set name labels ---
%         \node at ($(cA)+(0,\radiusA cm)+(-0.5,0.25)$) {A};
%         \node at ($(cB)+(0,\radiusB cm)+(0.5,0.25)$) {B};

%         % --- count labels ---
%         \node at ($(cA)+(-0.9,0)$) {\vennHerbieOnly};        % Only A
%         \node at ($(cB)+(0.8,0)$) {\vennLLMOnly};           % Only B
%         \node at (\interX,0) {C = \vennBoth};      % intersection (shifted into overlap)
%         % \node at (0,-\radiusA-0.6) {\vennTotal};         % outside both
%     \end{tikzpicture}
%     \caption{\tien{Expressions with improved accuracy under Herbie (A) and the LLM (B); the intersection (C) denotes expressions improved by both.}}
%     \label{fig:Fig5}
% \end{figure}

% \setlength{\fboxsep}{0pt}
\begin{wrapfigure}[12]{l}{0.4\columnwidth}
    \centering
    \vspace{-2ex}
    \footnotesize
    % \resizebox{0.48\columnwidth}{!}{%
    \begin{tikzpicture}
        % --- geometry (independent radii) ---
        \def\radiusA{1.3}
        \def\radiusB{1.1}
        \def\offset{0.25}
        \coordinate (cA) at (-\offset cm,0);
        \coordinate (cB) at ( \offset cm,0);
        \pgfmathsetmacro{\interX}{((-\offset+\radiusA)+(\offset-\radiusB))/2}
        \begin{scope}
            \clip (cA) circle (\radiusA cm);
            \fill[red!20] (cA) circle (\radiusA cm);
        \end{scope}
        \begin{scope}
            \clip (cB) circle (\radiusB cm);
            \fill[blue!20] (cB) circle (\radiusB cm);
        \end{scope}
        \begin{scope}
            \clip (cA) circle (\radiusA cm);
            \clip (cB) circle (\radiusB cm);
            \fill[red!10!blue!10] (cA) circle (\radiusA);
        \end{scope}
        \draw (cA) circle (\radiusA cm);
        \draw (cB) circle (\radiusB cm);
        \node at ($(cA)+(0,\radiusA cm)+(-1,-2.5)$) {A};
        \node at ($(cB)+(0,\radiusB cm)+(0.7,-2.2)$) {B};
        \node at ($(cA)+(-0.86,0)$) {\vennHerbieOnly};
        \node at ($(cB)+(0.95,0)$) {\vennLLMOnly};
        % \node at (\interX,0) {C \ \vennBoth};
        \node[align=center] at (\interX,0) {C\\[\baselineskip]\vennBoth};
        % --- bounding box around the whole diagram ---
        \def\boxleft{-\offset-\radiusA-0.2}
        \def\boxright{\offset+\radiusB+0.3}
        \def\boxtop{\radiusA+0.3}
        \def\boxbot{-\radiusA-0.2}
        \draw[rounded corners] (\boxleft,\boxbot) rectangle (\boxright,\boxtop);
        % --- total in top-right corner of the box ---
        \node[anchor=north east] at (\boxright-0.02,\boxtop-0.04) {Total: \vennTotal};
    \end{tikzpicture}%
    \vspace{-2ex}
    % }
    \caption{Expressions with improved accuracy under Herbie (A) and the LLMs (B); the intersection (C) denotes expressions improved by both}
    \label{fig:Fig5}
    % \vspace{-10pt}
\end{wrapfigure}













% \begin{figure}
%     \centering
%     \footnotesize
%     \begin{venndiagram2sets}[
%             radius=1.5cm,         % Increases the circle size (default is 1cm)
%             overlap=1cm,            % Adjusts the distance between centers
%             labelOnlyA=1193,
%             labelOnlyB=9,
%             labelAB={C=422}, % intersection label with name and number
%             labelA=A,
%             labelB=B,
%             labelNotAB=846
%         ]
%         \setkeys{venn}{shade=red!20}   % Set color for the next fill
%         \fillANotB                    % Fills "Only A" with light red
        
%         \setkeys{venn}{shade=blue!20}  % Change color for the next fill
%         \fillBNotA   
%         % This adds the "U" label to the top right corner of the frame
%     \end{venndiagram2sets}
%     \caption{\tien{Overlap between LLM-improved expressions and baseline failures}}
%     \label{fig:Fig5}
% \end{figure}

==> Fig6.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.4\columnwidth,
    scale only axis,
    colormap={blues}{rgb255=(230,241,251) rgb255=(133,183,235) rgb255=(55,138,221) rgb255=(24,95,165) rgb255=(4,44,83)},
    colorbar,
    colorbar style={ylabel={Accuracy (\%)}, width=0.22cm, ylabel style={font=\large}, ytick={0,10,20,30}, yticklabel style={font=\normalsize}},
    point meta min=0,
    point meta max=30,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10,16},
    xticklabel style={font=\normalsize},
    ytick={0,1,2,3,4,5,6,7,8},
    yticklabels={
        Claude Opus 0S, Claude Opus FS,
        GPT4o-mini 0S, GPT4o-mini FS,
        GPT-OSS 0S, GPT-OSS FS,
        Herbie,
        Phi4 0S, Phi4 FS
    },
    yticklabel style={font=\normalsize},
    y dir=reverse,
    xlabel={Variable Count},
    xlabel style={font=\large},
    enlargelimits=false,
    axis on top,
    xtick align=outside,
    ytick align=outside,
    tick style={line width=0.3pt},
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/cols=11,
] table[x=x, y=y, meta=val, col sep=comma] {heatmap_data.csv};
\end{axis}
\end{tikzpicture}%

}
\vspace{-20pt}
\caption{Average accuracy improvement per model per variable count. Zero-shot (0S) and few-shot (FS) variants are shown side by side for each base model. Accuracy computation is explained in Section \ref{s5.2:approach}}
\label{fig:Fig6}

\vspace{-10pt}
\end{figure}

==> Fig7.tex <==
% \begin{figure}
%     \centering
%     % \small
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5pt,
%             width=\linewidth,
%             height=0.35\linewidth,
%             ylabel={\shortstack{Accuracy\\Increase (\%)}},
%             ylabel style={align=center},
%             symbolic x coords={
%                 % Claude Haiku 0S,
%                 % Claude Haiku FS,
%                 % Gemma3 0S,
%                 % Gemma3 FS,
%                 Claude Opus 0S,
%                 Claude Opus FS,
%                 GPT4o-mini 0S,
%                 GPT4o-mini FS,
%                 GPT-OSS 0S,
%                 GPT-OSS FS,
%                 Phi4 0S,
%                 Phi4 FS,
%                 % Qwen3 0S,
%                 % Qwen3 FS,
%                 Herbie,
%             },
%             xtick=data,
%             xticklabel style={rotate=30, anchor=east, font=\scriptsize},
%             ymin=0,
%             enlarge x limits=0.07,
%             legend style={
%                 at={(0.5,1.3)},
%                 anchor=north,
%                 legend columns=2,
%                 font=\small
%             },
%             legend cell align=left,
%         ]

%         \addplot table[
%             col sep=comma,
%             x=Model,
%             y=Conditional
%         ]{Fig7_data.csv};

%         \addplot table[
%             col sep=comma,
%             x=Model,
%             y=Unconditional
%         ]{Fig7_data.csv};

%         \legend{Conditional, Unconditional}

%         \end{axis}
%     \end{tikzpicture}
%     \vspace{-22pt}
%     \caption{Average accuracy increase per model vs. baseline for conditional vs. non-conditional expressions. Zero-shot (OS) and Few-shot (FS). Average accuracy of the original conditional expressions is \avgAccuracyOriginalCond, and non-conditional is \avgAccuracyOriginalNonCond}
%     \label{fig:Fig7}
% \end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=5pt,
        width=\columnwidth,
        height=0.35\columnwidth,
        ylabel={\shortstack{Accuracy\\Increase (\%)}},
        ylabel style={align=center, font=\small},
        symbolic x coords={
            Claude Opus 0S,
            Claude Opus FS,
            GPT4o-mini 0S,
            GPT4o-mini FS,
            GPT-OSS 0S,
            GPT-OSS FS,
            Phi4 0S,
            Phi4 FS,
            Herbie,
        },
        xtick=data,
        xticklabel style={rotate=30, anchor=east, font=\scriptsize},
        ymin=0,
        enlarge x limits=0.07,
        legend style={
            at={(0.5,1.5)},
            anchor=north,
            legend columns=2,
            font=\small
        },
        legend cell align=left,
        nodes near coords,
        nodes near coords style={font=\scriptsize, rotate=90, anchor=west, text=black},
        every node near coord/.append style={/pgf/number format/fixed, /pgf/number format/precision=1},
    ]
    \addplot table[col sep=comma, x=Model, y=Conditional]{Fig7_data.csv};
    \addplot table[col sep=comma, x=Model, y=Unconditional]{Fig7_data.csv};
    \legend{Conditional, Unconditional}
    \end{axis}
\end{tikzpicture}
\vspace{-22pt}
    \caption{Average accuracy increase per model vs. baseline for conditional vs. non-conditional expressions. Zero-shot (0S) and Few-shot (FS). Average accuracy of the  conditional expressions is \avgAccuracyOriginalCond, and non-conditional is \avgAccuracyOriginalNonCond}
    \label{fig:Fig7}

    \vspace{-5pt}
\end{figure}
